Arbitrary-Distance Quantum Error Correction with Gauss's Law for $\mathbb Z_2$ Lattice Gauge Theory

It has previously been shown by Rajput, Roggero, and Wiebe that $\mathbb Z_2$ Gauss's law constraints can be used to build efficient quantum error-correcting codes (QECCs) that are robust against arbitrary single-qubit errors. In this work, we generalize the construction to be robust against arbitrary $t$-qubit errors, where $t$ is any positive integer. This includes a derivation of the optimal Gauss's law code within the considered family by minimizing the number of physical qubits required for a given code distance. Finally, we compare our codes against other efficient QECCs on metrics such as the number of physical qubits, the locality of the encoded Hamiltonian, and the logical error rate in the code capacity setting. Compared to using a domain-agnostic code for every lattice degree of freedom, we find that the Gauss's law code primarily excels at reducing the locality of the encoded Hamiltonian. Moreover, the physical qubit overhead is also reduced for $t \le 3$ (distance $d \le 7$).

==> figures/errors-RRW-1D.tex <==
\begin{figure}[htp]
    \begin{minipage}{\linewidth}
        \begin{tikzpicture}
            \pgfmathsetmacro{\pr}{0.075}
            \pgfmathsetmacro{\offset}{0.2}
            \pgfmathsetmacro{\offsetmath}{0.3}
            \pgfmathsetmacro{\dx}{1.75}
            \pgfmathsetmacro{\dy}{0.75}
            \pgfmathsetmacro{\c}{0.1}
            \foreach \j in {0,1,2} {
                \foreach \i in {0,1,2,3} {
                    \SmallCircle{\i*\dx}{\j*\dy}{1}{\pr}
                }
                \draw (-0.5*\dx,\j*\dy) -- (3.5*\dx,\j*\dy);
                \node at (-0.8*\dx, \j*\dy) {$\cdots$};
                \node at (3.8*\dx,\j*\dy) {$\cdots$};
            }
            \node at (1.5*\dx,0*\dy+\offset) {\red{\texttt{Z}}};
            \node at (1.5*\dx,1*\dy+\offset) {\red{\texttt{Z}}};
            \node at (1.5*\dx,2*\dy+\offset) {\red{\texttt{Z}}};

            \node at (0.0*\dx,0*\dy-\offsetmath) {$S_{n-1}$};
            \node at (1.0*\dx,0*\dy-\offsetmath) {$S_n$};
            \node at (2.0*\dx,0*\dy-\offsetmath) {$S_{n+1}$};
            \node at (3.0*\dx,0*\dy-\offsetmath) {$S_{n+2}$};
            \node at (0.5*\dx,0*\dy-\offsetmath) {$L_{n-1}$};
            \node at (1.5*\dx,0*\dy-\offsetmath) {$L_n$};
            \node at (2.5*\dx,0*\dy-\offsetmath) {$L_{n+1}$};
        \end{tikzpicture}
    \end{minipage}

    \vspace{3em}

    \begin{minipage}{\linewidth}
        \begin{tikzpicture}
            \pgfmathsetmacro{\pr}{0.075}
            \pgfmathsetmacro{\offset}{0.2}
            \pgfmathsetmacro{\offsetmath}{0.3}
            \pgfmathsetmacro{\dx}{1.75}
            \pgfmathsetmacro{\dy}{0.75}
            \pgfmathsetmacro{\c}{0.1}
            \foreach \j in {0,1,2} {
                \foreach \i in {0,1,2,3} {
                    \SmallCircle{\i*\dx}{\j*\dy}{1}{\pr}
                }
                \draw (-0.5*\dx,\j*\dy) -- (3.5*\dx,\j*\dy);
                \node at (-0.8*\dx, \j*\dy) {$\cdots$};
                \node at (3.8*\dx,\j*\dy) {$\cdots$};
            }
            \node at (0.0*\dx,0*\dy+0.5*\pr+\offset) {\red{\texttt{X}}};
            \node at (0.5*\dx,2*\dy+0.5*\pr+\offset) {\red{\texttt{X}}};
            \node at (1.5*\dx,2*\dy+0.5*\pr+\offset) {\red{\texttt{X}}};
            \node at (2.5*\dx,0*\dy+0.5*\pr+\offset) {\red{\texttt{X}}};
            \node at (3.0*\dx,1*\dy+0.5*\pr+\offset) {\red{\texttt{X}}};

            \node at (0.0*\dx,0*\dy-\offsetmath) {$S_{n-1}$};
            \node at (1.0*\dx,0*\dy-\offsetmath) {$S_n$};
            \node at (2.0*\dx,0*\dy-\offsetmath) {$S_{n+1}$};
            \node at (3.0*\dx,0*\dy-\offsetmath) {$S_{n+2}$};
            \node at (0.5*\dx,0*\dy-\offsetmath) {$L_{n-1}$};
            \node at (1.5*\dx,0*\dy-\offsetmath) {$L_n$};
            \node at (2.5*\dx,0*\dy-\offsetmath) {$L_{n+1}$};
        \end{tikzpicture}
    \end{minipage}
    
    \vspace{3em}

    \begin{minipage}{\linewidth}
        \begin{tikzpicture}
            \pgfmathsetmacro{\pr}{0.075}
            \pgfmathsetmacro{\offset}{0.2}
            \pgfmathsetmacro{\offsetmath}{0.3}
            \pgfmathsetmacro{\dx}{1.75}
            \pgfmathsetmacro{\dy}{0.75}
            \pgfmathsetmacro{\c}{0.1}
            \foreach \j in {0,1,2} {
                \foreach \i in {0,1,2,3} {
                    \SmallCircle{\i*\dx}{\j*\dy}{1}{\pr}
                }
                \draw (-0.5*\dx,\j*\dy) -- (3.5*\dx,\j*\dy);
                \node at (-0.8*\dx, \j*\dy) {$\cdots$};
                \node at (3.8*\dx,\j*\dy) {$\cdots$};
            }
            \node at (0.0*\dx,2*\dy+0.5*\pr+\offset) {\red{\texttt{Z}}};
            \node at (0.5*\dx,0*\dy+0.5*\pr+\offset) {\red{\texttt{Y}}};
            \node at (1.0*\dx,1*\dy+0.5*\pr+\offset) {\red{\texttt{Z}}};
            \node at (1.5*\dx,1*\dy+0.5*\pr+\offset) {\red{\texttt{Z}}};
            \node at (2.0*\dx,2*\dy+0.5*\pr+\offset) {\red{\texttt{Z}}};
            \node at (2.5*\dx,0*\dy+0.5*\pr+\offset) {\red{\texttt{Z}}};
            \node at (3.0*\dx,1*\dy+0.5*\pr+\offset) {\red{\texttt{Z}}};
            \node at (3.0*\dx,0*\dy+0.5*\pr+\offset) {\red{\texttt{X}}};

            \node at (0.0*\dx,0*\dy-\offsetmath) {$S_{n-1}$};
            \node at (1.0*\dx,0*\dy-\offsetmath) {$S_n$};
            \node at (2.0*\dx,0*\dy-\offsetmath) {$S_{n+1}$};
            \node at (3.0*\dx,0*\dy-\offsetmath) {$S_{n+2}$};
            \node at (0.5*\dx,0*\dy-\offsetmath) {$L_{n-1}$};
            \node at (1.5*\dx,0*\dy-\offsetmath) {$L_n$};
            \node at (2.5*\dx,0*\dy-\offsetmath) {$L_{n+1}$};
        \end{tikzpicture}
    \end{minipage}
    \caption{Different types of Pauli errors in the RRW code, shown on top of the physical qubits representing a portion of the $1$D lattice. Each link and site is represented with $3$ physical qubits functioning as a $[3,1,3]$ phase-flip code. Top: logical (undetectable) $Z$-type error on link $L_n$. Middle: logical (undetectable) $X$-type error that creates a flux string originating at site $S_{n-1}$, spanning $3$ links $L_{n-1}$, $L_n$, and $L_{n+1}$, and terminating at site $S_{n+2}$. Bottom: higher-weight \textit{detectable and correctable} error using all Pauli matrices, $X$, $Y$, and $Z$.}\label{fig:errors-RRW-1D}
\end{figure}

==> figures/flux-string-double.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\a}{2.0}
        \pgfmathsetmacro{\halfsep}{0.08}
        \pgfmathsetmacro{\pr}{0.075}
        \pgfmathsetmacro{\offsetx}{0.25}
        \pgfmathsetmacro{\offsety}{0.3}

        \draw (-0.5*\a,0*\a-\halfsep) -- (1.5*\a,0*\a-\halfsep);
        \draw (-0.5*\a,0*\a+\halfsep) -- (1.5*\a,0*\a+\halfsep);
        \draw (0*\a-\halfsep,0.5*\a) -- (0*\a-\halfsep,-0.5*\a);
        \draw (0*\a+\halfsep,0.5*\a) -- (0*\a+\halfsep,-0.5*\a);
        \draw (1*\a-\halfsep,0.5*\a) -- (1*\a-\halfsep,-0.5*\a);
        \draw (1*\a+\halfsep,0.5*\a) -- (1*\a+\halfsep,-0.5*\a);

        \SmallCircle[color=blue]{0*\a}{0*\a-\halfsep}{1}{\pr}
        \SmallCircle[color=blue]{0*\a}{0*\a+\halfsep}{1}{\pr}
        \SmallCircle[color=blue]{1*\a}{0*\a-\halfsep}{1}{\pr}
        \SmallCircle[color=blue]{1*\a}{0*\a+\halfsep}{1}{\pr}
        \draw[color=blue, line width=2pt] (0*\a,0*\a+\halfsep) -- (1*\a,0*\a+\halfsep);
        \draw[color=blue, line width=2pt] (0*\a,0*\a-\halfsep) -- (1*\a,0*\a-\halfsep);

        \node at (-\offsetx,\offsety) {$1$};
        \node at (0.5*\a,\offsety) {$1$};
        \node at (1*\a+\offsetx,\offsety) {$1$};
        \node at (-\offsetx,-\offsety) {$1$};
        \node at (0.5*\a,-\offsety) {$1$};
        \node at (1*\a+\offsetx,-\offsety) {$1$};
    \end{tikzpicture}
    \caption{Excitation of the smallest flux string, if there is an identical copy of every link and site variable on the lattice. This doubles the distance of the code from $3$ to $6$.}\label{fig:flux-string-double}
\end{figure}

==> figures/gauss-law-1D.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\pr}{0.075}
        \pgfmathsetmacro{\offset}{0.3}
        \pgfmathsetmacro{\a}{2.0}
        \SmallCircle{0}{0}{1}{\pr}
        \draw (-\a,0) -- (\a,0);
        \node at (-0.5*\a,-\offset) {$L_{n-1}$};
        \node at (0,\offset) {$S_{n}$};
        \node at (0.5*\a,-\offset) {$L_{n}$};
    \end{tikzpicture}
    \caption{Illustration of variables participating in a single Gauss's law check for a lattice in $1$ spatial dimension.}\label{fig:gauss-law-1D}
\end{figure}

==> figures/gauss-vertex.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\a}{2.0}
        \pgfmathsetmacro{\halfsep}{0.08}
        \pgfmathsetmacro{\pr}{0.075}
        \pgfmathsetmacro{\offsetx}{0.4}
        \pgfmathsetmacro{\offsety}{0.4}

        \draw (-0.75*\a,0*\a-\halfsep) -- (0.75*\a,0*\a-\halfsep);
        \draw (-0.75*\a,0*\a+\halfsep) -- (0.75*\a,0*\a+\halfsep);
        \draw (0*\a-\halfsep,0.75*\a) -- (0*\a-\halfsep,-0.75*\a);
        \draw (0*\a+\halfsep,0.75*\a) -- (0*\a+\halfsep,-0.75*\a);

        \SmallCircle{0*\a}{0*\a-\halfsep}{1}{\pr}
        \SmallCircle{0*\a}{0*\a+\halfsep}{1}{\pr}

        \node at (-\offsetx,\offsety) {$S^{(1)}_{\mathbf{n}}$};
        \node at (\offsetx,-\offsety) {$S^{(2)}_{\mathbf{n}}$};
        \node at (0.75*\a+\offsetx,\offsety) {$L^{(1)}_{\mathbf{n},x}$};
        \node at (0.75*\a+\offsetx,-\offsety) {$L^{(2)}_{\mathbf{n},x}$};
        \node at (-0.75*\a-\offsetx,\offsety) {$L^{(1)}_{\mathbf{n}-\hat{x},x}$};
        \node at (-0.75*\a-\offsetx,-\offsety) {$L^{(2)}_{\mathbf{n}-\hat{x},x}$};
        \node at (-\offsety,0.75*\a+\offsetx) {$L^{(1)}_{\mathbf{n},y}$};
        \node at (\offsety,0.75*\a+\offsetx) {$L^{(2)}_{\mathbf{n},y}$};
        \node at (-1.5*\offsety,-0.75*\a-0.5*\offsetx) {$L^{(1)}_{\mathbf{n}-\hat{y},y}$};
        \node at (1.5*\offsety,-0.75*\a-0.5*\offsetx) {$L^{(2)}_{\mathbf{n}-\hat{y},y}$};
    \end{tikzpicture}
    \caption{Example vertex showing labeling of duplicate lattice variables. Several copies of Gauss's law constraints are satisfied between all the duplicated variables.}\label{fig:gauss-vertex}
\end{figure}

==> figures/longer-string.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\a}{2.0}
        \pgfmathsetmacro{\halfsep}{0.08}
        \pgfmathsetmacro{\pr}{0.075}
        \pgfmathsetmacro{\offset}{0.5}

        \SmallCircle[color=blue]{0*\a}{0*\a}{1}{\pr}
        \SmallCircle[color=blue]{2*\a}{0*\a}{1}{\pr}
        \draw[color=blue, line width=2pt] (0*\a,0*\a) -- (2*\a,0*\a);
        \SmallCircle[color=black]{1*\a}{0*\a}{1}{\pr}
        \SmallCircle[color=black]{1*\a}{0*\a+2*\halfsep}{1}{\pr}
        \SmallCircle[color=black]{1*\a}{0*\a-2*\halfsep}{1}{\pr}

        \node at (0*\a,0*\a-\offset) {$S_{n-1}$};
        \node at (0.5*\a,0*\a-\offset) {$L_{n-1}$};
        \node at (1*\a,0*\a-\offset) {$S_{n}$};
        \node at (1.5*\a,0*\a-\offset) {$L_{n}$};
        \node at (2*\a,0*\a-\offset) {$S_{n+1}$};
    \end{tikzpicture}
    \caption{Example where a longer string has lower weight. The number of copies of each lattice variable are given by $(p_{n-1},q_{n-1},p_{n},q_{n},p_{n+1}) = (1,1,3,1,1)$. The length-$2$ string shown in blue has weight $4$, while the length-$1$ strings that can be made here would both have weight $5$.}\label{fig:longer-string}
\end{figure}

==> figures/open-closed-string.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\a}{2.0}
        \pgfmathsetmacro{\offsetx}{0.25}
        \pgfmathsetmacro{\offsety}{0.25}
        \foreach \i in {0,1,2,3} {
            \foreach \j in {0,1,2,3} {
                \DressedPlaquette{\i*\a}{\j*\a}{\a}{black}
            }
        }

        \pgfmathsetmacro{\pr}{0.08}
        \SmallCircle[color=blue]{0*\a}{4*\a}{1}{\pr}
        \draw[color=blue, line width=2pt] (0*\a,4*\a) -- (0.96*\a, 4*\a);
        \draw[color=blue, line width=2pt] (1*\a,3.96*\a) -- (1*\a, 3.04*\a);
        \draw[color=blue, line width=2pt] (1.04*\a,3*\a) -- (2*\a, 3*\a);
        \SmallCircle[color=blue]{2*\a}{3*\a}{1}{\pr}

        \draw[color=green!70!black, line width=2pt] (2.04*\a,2*\a) -- (2.96*\a,2*\a);
        \draw[color=green!70!black, line width=2pt] (3*\a,1.96*\a) -- (3*\a,1.04*\a);
        \draw[color=green!70!black, line width=2pt] (3.04*\a,1*\a) -- (3.96*\a,1*\a);
        \draw[color=green!70!black, line width=2pt] (4*\a,0.96*\a) -- (4*\a,0.04*\a);
        \draw[color=green!70!black, line width=2pt] (3.96*\a,0*\a) -- (3.04*\a,0*\a);
        \draw[color=green!70!black, line width=2pt] (2.96*\a,0*\a) -- (2.04*\a,0*\a);
        \draw[color=green!70!black, line width=2pt] (2*\a,0.04*\a) -- (2*\a,0.96*\a);
        \draw[color=green!70!black, line width=2pt] (2*\a,1.04*\a) -- (2*\a,1.96*\a);

        \node at (0*\a-\offsetx,4*\a+\offsety) {$1$};
        \node at (0.5*\a,4*\a+\offsety) {$1$};
        \node at (1*\a+\offsetx,4*\a+\offsety) {$0$};
        \node at (1*\a+\offsetx,3.5*\a) {$1$};
        \node at (1*\a-\offsetx,3*\a-\offsety) {$0$};
        \node at (1.5*\a,3*\a-\offsety) {$1$};
        \node at (2*\a+\offsetx,3*\a-\offsety) {$1$};

        \node at (2*\a-\offsetx,2*\a+\offsety) {$0$};
        \node at (2.5*\a,2*\a+\offsety) {$1$};
        \node at (3*\a+\offsetx,2*\a+\offsety) {$0$};
        \node at (3*\a+\offsetx,1.5*\a) {$1$};
        \node at (3*\a-\offsetx,1*\a-\offsety) {$0$};
        \node at (3.5*\a,1*\a-\offsety) {$1$};
        \node at (4*\a+\offsetx,1*\a+\offsety) {$0$};
        \node at (4*\a+\offsetx,0.5*\a) {$1$};
        \node at (4*\a+\offsetx,0*\a-\offsety) {$0$};
        \node at (3.5*\a,0*\a-\offsety) {$1$};
        \node at (3*\a,0*\a-\offsety) {$0$};
        \node at (2.5*\a,0*\a-\offsety) {$1$};
        \node at (2*\a-\offsetx,0*\a-\offsety) {$0$};
        \node at (2*\a-\offsetx,0.5*\a) {$1$};
        \node at (2*\a-\offsetx,1.1*\a) {$0$};
        \node at (2*\a-\offsetx,1.5*\a) {$1$};
    \end{tikzpicture}
    \caption{Examples of flux strings that correspond to classical lattice configurations that satisfy Gauss's law. The bits for each link and site along the string paths are shown. Blue: open string, contains matter excitations at the endpoints. Green: closed string, contains no matter excitations.}\label{fig:open-closed-string}
\end{figure}

==> figures/optimal-1D.tex <==
\begin{figure}[htp]
    \centering
    \begin{minipage}{\linewidth}
        \begin{tikzpicture}
            \pgfmathsetmacro{\a}{2.0}
            \pgfmathsetmacro{\halfsep}{0.08}
            \pgfmathsetmacro{\pr}{0.075}
            \pgfmathsetmacro{\offset}{0.5}

            \draw (-1*\a,0*\a) -- (3*\a,0*\a);
            
            \SmallCircle[color=blue]{1*\a}{0*\a+\halfsep}{1}{\pr}
            \SmallCircle[color=blue]{1*\a}{0*\a-\halfsep}{1}{\pr}
            \draw[color=blue, line width=2pt] (0*\a,0*\a) -- (1*\a,0*\a);
            \SmallCircle[color=blue]{0*\a}{0*\a}{1}{\pr}
            \SmallCircle[color=black]{2*\a}{0*\a}{1}{\pr}
    
            \node at (0*\a,0*\a-\offset) {$S_{2i-1}$};
            \node at (0.5*\a,0*\a-\offset) {$L_{2i-1}$};
            \node at (1*\a,0*\a-\offset) {$S_{2i}$};
            \node at (1.5*\a,0*\a-\offset) {$L_{2i}$};
            \node at (2*\a,0*\a-\offset) {$S_{2i+1}$};
        \end{tikzpicture}
    \end{minipage}

    \vspace{3em}

    \begin{minipage}{\linewidth}
        \begin{tikzpicture}
            \pgfmathsetmacro{\a}{2.0}
            \pgfmathsetmacro{\halfsep}{0.08}
            \pgfmathsetmacro{\pr}{0.075}
            \pgfmathsetmacro{\offset}{0.5}

            \draw (-1*\a,0*\a) -- (3*\a,0*\a);
            
            \SmallCircle[color=blue]{0*\a}{0*\a+\halfsep}{1}{\pr}
            \SmallCircle[color=blue]{0*\a}{0*\a-\halfsep}{1}{\pr}
            \draw[color=blue, line width=2pt] (0*\a,0*\a) -- (1*\a,0*\a);
            \SmallCircle[color=blue]{1*\a}{0*\a+\halfsep}{1}{\pr}
            \SmallCircle[color=blue]{1*\a}{0*\a-\halfsep}{1}{\pr}
            \SmallCircle[color=black]{2*\a}{0*\a+\halfsep}{1}{\pr}
            \SmallCircle[color=black]{2*\a}{0*\a-\halfsep}{1}{\pr}
    
            \node at (0*\a,0*\a-\offset) {$S_{2i-1}$};
            \node at (0.5*\a,0*\a-\offset) {$L_{2i-1}$};
            \node at (1*\a,0*\a-\offset) {$S_{2i}$};
            \node at (1.5*\a,0*\a-\offset) {$L_{2i}$};
            \node at (2*\a,0*\a-\offset) {$S_{2i+1}$};
        \end{tikzpicture}
    \end{minipage}
    \caption{Duplicating lattice variables for an optimal code. Each link or site (and any duplicate) corresponds to a single bit in the outer bit-flip code. The minimum-weight logical error is shown in both cases (blue), which corresponds to a flux string excitation on the lattice. Top: distance $d=4$ (even case). Bottom: distance $d=5$ (odd case).}\label{fig:optimal-1D}
\end{figure}

==> figures/optimal-2D.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\a}{2.0}
        \pgfmathsetmacro{\offset}{0.3}
        \pgfmathsetmacro{\pr}{0.075}
        \pgfmathsetmacro{\prr}{0.08}
        \foreach \i in {0} {
            \LPlaquette{\i*\a}{0*\a}{\a}{\prr}{black}
            \draw[color=black] (\i*\a+\a,0) -- (\i*\a+2*\a,0);
            \draw[color=black] (\i*\a+\a,\a) -- (\i*\a+2*\a,\a);
            \LPlaquette{\i*\a+2*\a}{0*\a}{\a}{\prr}{black}
            \SmallCircle[draw=black,fill=black]{\i*\a-\prr}{0*\a}{1}{\pr}
            \SmallCircle[draw=black,fill=black]{\i*\a+\prr}{0*\a}{1}{\pr}
            \SmallCircle[draw=black,fill=black]{\i*\a+\a-\prr}{0*\a}{1}{\pr}
            \SmallCircle[draw=black,fill=black]{\i*\a+\a+\prr}{0*\a}{1}{\pr}
            \SmallCircle{\i*\a+2*\a-\prr}{0*\a}{1}{\pr}
            \SmallCircle{\i*\a+2*\a+\prr}{0*\a}{1}{\pr}
            \SmallCircle{\i*\a+3*\a-\prr}{0*\a}{1}{\pr}
            \SmallCircle{\i*\a+3*\a+\prr}{0*\a}{1}{\pr}
            
            \draw[color=black] (\i*\a-\prr,\a) -- (\i*\a-\prr,2*\a);
            \draw[color=black] (\i*\a+\prr,\a) -- (\i*\a+\prr,2*\a);
            \draw[color=black] (\i*\a+\a,\a) -- (\i*\a+\a,2*\a);
            \LPlaquette{\i*\a+2*\a}{1*\a}{\a}{\prr}{black}
            \SmallCircle[draw=black,fill=black]{\i*\a-\prr}{1*\a}{1}{\pr}
            \SmallCircle[draw=black,fill=black]{\i*\a+\prr}{1*\a}{1}{\pr}
            \SmallCircle[draw=black,fill=black]{\i*\a+\a-\prr}{1*\a}{1}{\pr}
            \SmallCircle[draw=black,fill=black]{\i*\a+\a+\prr}{1*\a}{1}{\pr}
            \SmallCircle{\i*\a+2*\a-\prr}{1*\a}{1}{\pr}
            \SmallCircle{\i*\a+2*\a+\prr}{1*\a}{1}{\pr}
            \SmallCircle{\i*\a+3*\a-\prr}{1*\a}{1}{\pr}
            \SmallCircle{\i*\a+3*\a+\prr}{1*\a}{1}{\pr}
            
            \LPlaquette{\i*\a}{2*\a}{\a}{\prr}{black}
            \RPlaquette{\i*\a+\a}{2*\a}{\a}{\prr}{black}
            \LPlaquette{\i*\a+2*\a}{2*\a}{\a}{\prr}{black}
            \SmallCircle{\i*\a-\prr}{2*\a}{1}{\pr}
            \SmallCircle{\i*\a+\prr}{2*\a}{1}{\pr}
            \SmallCircle{\i*\a+\a-\prr}{2*\a}{1}{\pr}
            \SmallCircle{\i*\a+\a+\prr}{2*\a}{1}{\pr}
            \SmallCircle{\i*\a+2*\a-\prr}{2*\a}{1}{\pr}
            \SmallCircle{\i*\a+2*\a+\prr}{2*\a}{1}{\pr}
            \SmallCircle{\i*\a+3*\a-\prr}{2*\a}{1}{\pr}
            \SmallCircle{\i*\a+3*\a+\prr}{2*\a}{1}{\pr}
        }
        \foreach \i in {0,2} {
            \draw (\i*\a-\prr,3*\a) -- (\i*\a-\prr,4*\a);
            \draw (\i*\a+\prr,3*\a) -- (\i*\a+\prr,4*\a);
            \draw (\i*\a+\a,3*\a) -- (\i*\a+\a,4*\a);
            \draw (\i*\a+\a,3*\a) -- (\i*\a+\a,4*\a);
            
            \draw (3*\a,\i*\a) -- (4*\a,\i*\a);
            \draw (3*\a,\i*\a+\a) -- (4*\a,\i*\a+\a);
        }
        \SmallCircle{-\prr}{3*\a}{1}{\pr}
        \SmallCircle{\prr}{3*\a}{1}{\pr}
        \SmallCircle{\a-\prr}{3*\a}{1}{\pr}
        \SmallCircle{\a+\prr}{3*\a}{1}{\pr}
        \SmallCircle{2*\a-\prr}{3*\a}{1}{\pr}
        \SmallCircle{2*\a+\prr}{3*\a}{1}{\pr}
        \SmallCircle{3*\a-\prr}{3*\a}{1}{\pr}
        \SmallCircle{3*\a+\prr}{3*\a}{1}{\pr}

        \pgfmathsetmacro{\lpr}{0.08}
        \pgfmathsetmacro{\lprr}{0.085}
        \SmallCircle[color=blue]{1*\a+\lprr}{3*\a}{1}{\lpr}
        \SmallCircle[color=blue]{1*\a-\lprr}{3*\a}{1}{\lpr}
        \draw[color=blue, line width=2pt] (1*\a,3*\a) -- (1*\a,2*\a);
        \SmallCircle[color=blue]{1*\a+\lprr}{2*\a}{1}{\lpr}
        \SmallCircle[color=blue]{1*\a-\lprr}{2*\a}{1}{\lpr}

        \pgfmathsetmacro{\offsethor}{0.155}
        \pgfmathsetmacro{\offsetver}{0.05}
        \pgfmathsetmacro{\offsetdoublever}{0.075}
        \draw[color=green!70!black, line width=2pt] (2*\a+\offsethor,2*\a) -- (3*\a-\offsethor,2*\a);
        \draw[color=green!70!black, line width=2pt] (3*\a,2*\a-\offsetver) -- (3*\a,1*\a+\offsetver);
        \draw[color=green!70!black, line width=2pt] (2*\a+\offsethor,1*\a) -- (3*\a-\offsethor,1*\a);
        \draw[color=green!70!black, line width=2pt] (2*\a-0.075,2*\a-\offsetdoublever) -- (2*\a-0.075,1*\a+\offsetdoublever);
        \draw[color=green!70!black, line width=2pt] (2*\a+0.075,2*\a-\offsetdoublever) -- (2*\a+0.075,1*\a+\offsetdoublever);
    \end{tikzpicture}
    \caption{Optimal code construction for distance $d=5$. Each link or site (and any duplicate) corresponds to a single bit in the outer bit-flip code. Blue: logical error with weight $5$ corresponding to an open string. Green: logical error with weight $5$ corresponding to a closed string.}\label{fig:optimal-2D}
\end{figure}

==> figures/partition-2D.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\a}{2.0}
        \pgfmathsetmacro{\offsetx}{0.25}
        \pgfmathsetmacro{\offsety}{0.25}
        \pgfmathsetmacro{\pr}{0.075}
        
        \foreach \i in {0,2} {
            \draw[color=colorB, line width=1pt] (0,\i*\a) -- (4*\a,\i*\a);
            \draw[color=colorA, line width=1pt] (0,\i*\a+\a) -- (4*\a,\i*\a+\a);
            \draw[color=colorC, line width=1pt] (\i*\a,0) -- (\i*\a,4*\a);
            \draw[color=colorF, line width=1pt] (\i*\a+\a,0) -- (\i*\a+\a,4*\a);
        }
        
        \foreach \i in {0,2} {
            \foreach \j in {0,2} {
                \SmallCircle[color=colorD]{\i*\a}{\j*\a}{1}{\pr}
                \SmallCircle[color=colorE]{\i*\a+\a}{\j*\a}{1}{\pr}
                \SmallCircle[color=colorE]{\i*\a}{\j*\a+\a}{1}{\pr}
                \SmallCircle[color=colorD]{\i*\a+\a}{\j*\a+\a}{1}{\pr}
            }
        }
    \end{tikzpicture}
    \caption{Simultaneous partitioning of lattice sites and links. The two sub-lattices are colored blue ($\mathcal S_1$) and orange ($\mathcal S_2$). The partitioned links are colored as green ($\mathcal L_1$), red ($\mathcal L_2$), yellow ($\mathcal L_3$), and purple ($\mathcal L_4$). Note that every length-$1$ open string touches both sub-lattices (blue and orange), and every plaquette uses all the link colors (green, red, yellow, and purple).}\label{fig:partition-2D}
\end{figure}

==> figures/standard.tex <==
\begin{figure}[htp]
    \centering
    \begin{tikzpicture}
        \pgfmathsetmacro{\a}{2.0}
        \pgfmathsetmacro{\offsetLx}{-0.55}
        \pgfmathsetmacro{\offsetLy}{0.25}
        \pgfmathsetmacro{\offsetSx}{0.45}
        \pgfmathsetmacro{\offsetSy}{0.25}
        \foreach \i in {0,1,2} {
            \foreach \j in {0,1,2} {
                \DressedPlaquette{\i*\a}{\j*\a}{\a}{black}
            }
        }
        \foreach \i in {0,1,2,3} {
            \draw (\i*\a,3*\a) -- (\i*\a,4*\a);
            \draw (3*\a,\i*\a) -- (4*\a,\i*\a);
            \foreach \j in {0,1,2,3} {
                \pgfmathtruncatemacro{\indexhor}{\j+8*\i+1}
                \pgfmathtruncatemacro{\indexver}{\indexhor+4}
                \pgfmathtruncatemacro{\indexsite}{\j+4*\i+1}
                \pgfmathtruncatemacro{\nx}{\j+1}
                \pgfmathtruncatemacro{\ny}{\i+1}
                \node at (\a*\j+\a*0.5,\a*\i-\offsetLy) {$L_{(\nx,\ny),1}$};
                \node at (\a*\j-\offsetLx,\a*\i+\a*0.5) {$L_{(\nx,\ny),2}$};
                \node at (\a*\j+\offsetSx,\a*\i+\offsetSy) {$S_{(\nx,\ny)}$};
            }
        }
    \end{tikzpicture}
    \caption{Example $4 \times 4$ lattice in two spatial dimensions, with periodic boundary conditions. The unique set of sites and links are shown, with an example indexing. The Hilbert space $\mathcal H$ for this lattice is spanned by every possible assignment of bits to the site and link variables, disregarding Gauss's law constraints.}\label{fig:standard}
\end{figure}
